Learning to Stop: Dynamic Simulation Monte-Carlo Tree Search

Monte Carlo tree search (MCTS) has achieved state-of-the-art results in many domains such as Go and Atari games when combining with deep neural networks (DNNs). When more simulations are executed, MCTS can achieve higher performance but also requires enormous amounts of CPU and GPU resources. However, not all states require a long searching time to identify the best action that the agent can find. For example, in 19x19 Go and NoGo, we found that for more than half of the states, the best action predicted by DNN remains unchanged even after searching 2 minutes. This implies that a significant amount of resources can be saved if we are able to stop the searching earlier when we are confident with the current searching result. In this paper, we propose to achieve this goal by predicting the uncertainty of the current searching status and use the result to decide whether we should stop searching. With our algorithm, called Dynamic Simulation MCTS (DS-MCTS), we can speed up a NoGo agent trained by AlphaZero 2.5 times faster while maintaining a similar winning rate. Also, under the same average simulation count, our method can achieve a 61% winning rate against the original program.

==> Figures/go19_msc.tex <==

% % defining the new dimensions and parameters
% \newlength{\hatchspread}
% \newlength{\hatchthickness}
% \newlength{\hatchshift}
% \newcommand{\hatchcolor}{}
% % declaring the keys in tikz
% \tikzset{hatchspread/.code={\setlength{\hatchspread}{#1}},
%          hatchthickness/.code={\setlength{\hatchthickness}{#1}},
%          hatchshift/.code={\setlength{\hatchshift}{#1}},% must be >= 0
%          hatchcolor/.code={\renewcommand{\hatchcolor}{#1}}}
% % setting the default values
% \tikzset{hatchspread=3pt,
%          hatchthickness=0.4pt,
%          hatchshift=0pt,% must be >= 0
%          hatchcolor=black}
% % declaring the pattern
% \pgfdeclarepatternformonly[\hatchspread,\hatchthickness,\hatchshift,\hatchcolor]% variables
%   {custom north west lines}% name
%   {\pgfqpoint{\dimexpr-2\hatchthickness}{\dimexpr-2\hatchthickness}}% lower left corner
%   {\pgfqpoint{\dimexpr\hatchspread+2\hatchthickness}{\dimexpr\hatchspread+2\hatchthickness}}% upper right corner
%   {\pgfqpoint{\dimexpr\hatchspread}{\dimexpr\hatchspread}}% tile size
%   {% shape description
%     \pgfsetlinewidth{\hatchthickness}
%     \pgfpathmoveto{\pgfqpoint{0pt}{\dimexpr\hatchspread+\hatchshift}}
%     \pgfpathlineto{\pgfqpoint{\dimexpr\hatchspread+0.15pt+\hatchshift}{-0.15pt}}
%     \ifdim \hatchshift > 0pt
%       \pgfpathmoveto{\pgfqpoint{0pt}{\hatchshift}}
%       \pgfpathlineto{\pgfqpoint{\dimexpr0.15pt+\hatchshift}{-0.15pt}}
%     \fi
%     \pgfsetstrokecolor{\hatchcolor}
% %    \pgfsetdash{{1pt}{1pt}}{0pt}% dashing cannot work correctly in all situation this way
%     \pgfusepath{stroke}
%   }
   
    % \begin{figure}
        % \centering
        \begin{tikzpicture}[font=\small]
            
            \begin{axis} [   
                xlabel = Data Percentage (\%),
                ylabel = Simulation Count,
                grid style=dashed,
                width=8cm,
                height=4cm,
                enlarge x limits={abs=0pt},
                enlarge y limits={abs=0pt},
                ymajorgrids=true,
                yticklabel style = {font=\small},
                xticklabel style = {font=\small},
                every extra y tick/.style={
                    grid=none, 
                    tick0/.initial=black,
                    tick1/.initial=black,
                    tick2/.initial=black,
                    tick3/.initial=black,
                    tick4/.initial=black,
                    yticklabel style={
                     color=\pgfkeysvalueof{/pgfplots/tick\ticknum},
                    },
                ticklabel style = {font=\small}
                },
                extra y ticks ={692},
            ]
            
            \addplot [
            color=black,
            solid,
            line width=0.7pt,
            densely dotted,
            ]
            coordinates{
             (0, 692)(100,692)
            }
            % node[pos=0.75,above right,text=black] {Average}
            ;
            
            
            \addplot [
            % pattern=north east lines,
            name path=A,
            color=black,
            thick,
            % mark=o,
            ] 
            table[
            col sep=comma, 
            header=true, 
            x=norm_idx,
            y=msc,
            ] 
            {Figures/msc_under6400.csv};
            
            \addplot[name path=line,line width=0pt] coordinates{
             (0,0)(100,0)
            };
            
            \addplot[name path=top_line,line width=0pt] coordinates{
             (0,6400)(100,6400)
            };
            
            
            \addplot fill between[
            of = A and line,
            soft clip={domain=-3:0},
            every segment no 0/.style={
            %% if want to use fill
            fill=gray,
            fill opacity=0.2,
            %% if want to use pattern
            % pattern color=gray,
            % pattern= north west lines,
            % fill opacity=0.9,
            %
            }
            ];
            
            % \addplot fill between[
            % of = A and top_line,
            % soft clip={domain=-3:0},
            % every segment no 0/.style={
            % %% if want to use fill
            % fill=gray,
            % fill opacity=0.2,
            % %% if want to use pattern
            % % pattern color=amethyst,
            % % pattern= north west lines,
            % % fill opacity=0.9,
            % %
            % }
            % ];
            
       
    \end{axis}
    \end{tikzpicture} 


    % \caption{The minimum simulation count that can find the best move under a total of 6400 simulations.}
    % \label{fig:go19_msc}
% \end{figure}

==> experiment/astw_1.tex <==

    
\begin{tikzpicture}[scale=0.5]
\begin{axis} [xlabel = Average Simulation Ratio,
    ylabel = Win Rate,
    legend pos= south east,
    grid style=dashed,
    yscale=9/8,
    ymajorgrids=true,
    legend style={nodes={scale=0.8, transform shape}},
    xmin=0.24,
    xmax=0.61,
    % ymin=0.25,
    % ymax=0.55,
]

\addplot [
color=darkspringgreen!66!white,
thick,
mark options={fill=darkspringgreen, draw opacity=1, fill opacity=1},
mark=x,
line width=1.2pt,
% opacity=0.8
] 
table[
col sep=comma, 
header=true, 
x=mp05_xr, 
y=mp05_y
] 
{experiment/mp/mp05.csv};
\addlegendentry{PV-NN~$_{\tau=0.5}$}

% \begin{comment}
% \addplot [
% color=darkspringgreen!88!black,
% thick,
% mark=otimes*,
% dotted,
% opacity=0.8,
% mark options={fill=darkspringgreen!88!black, draw opacity=0, fill opacity=1},
% ] 
% table[
% col sep=comma, 
% header=true, 
% x=mp075_xr, 
% y=mp075_y
% ] 
% {experiment/mp/mp075.csv};
% \addlegendentry{PV-NN~$_{\tau=0.75}$}
% \end{comment}

\addplot [
color=darkspringgreen,
thick,
mark=triangle*,
line width=1.2pt,
% opacity=0.8,
mark options={fill=darkspringgreen, draw opacity=0, fill opacity=1},
mark size=3pt,
dashed,
] 
table[
col sep=comma, 
header=true, 
x=mp1_xr, 
y=mp1_y,
] 
{experiment/mp/mp1.csv};
\addlegendentry{PV-NN~$_{\tau=1.0}$}


% \begin{comment}
% \addplot [
% color=darkspringgreen!44!black,
% thick,
% mark=square*,
% line width=1.2pt,
% opacity=0.8,
% mark options={fill=darkspringgreen!44!black, draw opacity=0, fill opacity=1},
% dashed
% ] 
% table[
% col sep=comma, 
% header=true, 
% x=mp125_x, 
% y=mp125_y
% ] 
% {experiment/mp/mp125.csv};
% \addlegendentry{PV-NN~$_{\tau=1.25}$}
% \end{comment}


\addplot [
color=darkspringgreen!66!black,
thick,
mark=square,
line width=1.2pt,
% opacity=0.8,
] 
table[
col sep=comma, 
header=true, 
x=mp15_xr, 
y=mp15_y
] 
{experiment/mp/mp15.csv};
\addlegendentry{PV-NN~$_{\tau=1.5}$}

\addplot [
color=darkbrown,
thick,
mark=*,
line width=1.2pt,
% opacity=0.8,
mark options={fill=darkbrown, draw opacity=0},
] 
table[
col sep=comma, 
header=true, 
x=dnn80_xr, 
y=dnn80_y
] 
{experiment/dnn/dnn80.csv};
\addlegendentry{State-UN}


\addplot [
color=black,
solid,
line width=1.2pt,
% opacity=0.8,
]
coordinates{
 (400/1600,0.2955) (480/1600, 0.31)(560/1600,0.355)(640/1600,0.36)(720/1600,0.3705)(800/1600,0.41)(880/1600,0.4285)(960/1600,0.4355)
};
\addlegendentry{Baseline}



   
\end{axis}
\end{tikzpicture}


==> experiment/astw_2.tex <==

    
\begin{tikzpicture}[scale=0.7]

\begin{axis} [   xlabel = Average Simulation Ratio,
    ylabel = Win Rate,
    legend pos= south east,
    grid style=dashed,
    yscale=9/8,
    ymajorgrids=true,
    legend style={nodes={scale=0.8, transform shape}},
    xmin=0.3,
    xmax=0.62,
    % ymin=0.25,
    % ymax=0.55,
]

\addplot [
color=blue!66,
thick,
mark=x,
every mark/.append style={solid, fill=blue!66},
% loosely dotted,
opacity=0.8,
] 
table[
col sep=comma, 
header=true, 
x=dnn1_xr, 
y=dnn1_y
] 
{experiment/dnn/dnn1.csv};
\addlegendentry{State-DN~$_{vs=0}$}


\addplot [
color=blue!88,
thick,
mark=square,
opacity=0.8,
every mark/.append style={solid, fill=blue!88},
% mark options={fill=blue!88, draw opacity=1, fill opacity=1},
dashed
] 
table[
col sep=comma, 
header=true, 
x=dnn40_xr, 
y=dnn40_y
] 
{experiment/dnn/dnn40.csv};
\addlegendentry{State-DN~$_{vs=40}$}


\addplot [
color=blue!100,
thick,
mark=square*,
line width=1.2pt,
opacity=0.8,
mark options={fill=blue!100, draw opacity=0, fill opacity=1},
] 
table[
col sep=comma, 
header=true, 
x=dnn80_xr, 
y=dnn80_y
] 
{experiment/dnn/dnn80.csv};
\addlegendentry{State-DN~$_{vs=80}$}



\addplot [
color=green!66!black,
thick,
mark=triangle*,
line width=1.2pt,
opacity=0.8,
mark options={fill=green!66!black, draw opacity=0, fill opacity=1},
mark size=3pt,
] 
table[
col sep=comma, 
header=true, 
x=mp1_xr, 
y=mp1_y,
] 
{experiment/mp/mp1.csv};
\addlegendentry{NMP~$_{vs=0}$}

\addplot [
color=green!44!black,
thick,
mark=otimes*,
dotted,
opacity=0.8,
mark options={fill=green!44!black, draw opacity=0, fill opacity=1},
] 
table[
col sep=comma, 
header=true, 
x=mp40_xr, 
y=mp40_y
] 
{experiment/mp/mp40.csv};
\addlegendentry{NMP~$_{vs=40}$}


\addplot [
color=green!22!black,
thick,
mark=otimes,
opacity=0.8,
mark size=2.3pt,
] 
table[
col sep=comma, 
header=true, 
x=mp80_xr, 
y=mp80_y
] 
{experiment/mp/mp80.csv};
\addlegendentry{NMP~$_{vs=80}$}


\addplot [
color=black,
solid,
line width=1.2pt,
opacity=0.8,
mark size=2pt,
]
coordinates{
 (480/1600, 0.31)(560/1600, 0.355)(640/1600,0.36) (720/1600,0.3705)(800/1600,0.41)(880/1600,0.4285)(960/1600,0.4355)
};
\addlegendentry{Baseline}

\end{axis}

\end{tikzpicture}
\label{fig: State_NN}



==> experiment/astw_3.tex <==

        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [   xlabel = Average Simulation Ratio,
            ylabel = Win Rate,
            legend pos= south east,
            grid style=dashed,
            yscale=9/8,
            ymajorgrids=true,
            legend style={nodes={scale=0.8, transform shape}},
            xmin=0.24,
            xmax=0.61,
            % ymin=0.25,
            % ymax=0.55,
        ]
        
        
        
        \addplot [
        color=carnelian!44,
        thick,
        mark=10-pointed star,
        line width=1.2pt,
        % opacity=0.8,
        mark options={fill=carnelian!44, fill opacity=1},
        mark size=3pt,
        ] 
        table[
        col sep=comma, 
        header=true, 
        x=s160_xr, 
        y=s160_y
        ] 
        {experiment/cp/s160.csv};
        \addlegendentry{MCTS-UN~$_{\boldsymbol{c}[1]=160}$}
        
        \addplot [
        color=carnelian!77,
        thick,
        mark=pentagon,
        % every mark/.append style={solid, fill=red!55, fill opacity=1},
        mark options={solid, fill=carnelian!77, fill opacity=1},
        dashed,
        line width=1.2pt,
        % opacity=0.8,
        ] 
        table[
        col sep=comma, 
        header=true, 
        x=s400_xr, 
        y=s400_y
        ] 
        {experiment/cp/s400.csv};
        \addlegendentry{MCTS-UN~$_{\boldsymbol{c}[1]=400}$}
        
        
        \addplot [
        color=carnelian,
        % thick,
        mark=diamond*,
        % loosely dashed
        % loosely dashed
        mark size=2.3pt,
        line width=1.1pt,
        mark options={fill=carnelian, fill opacity=1},
        % opacity=0.9,
        ] 
        table[
        col sep=comma, 
        header=true, 
        x=s800_xr, 
        y=s800_y
        ] 
        {experiment/cp/s800.csv};
        \addlegendentry{MCTS-UN~$_{\boldsymbol{c}[1]=800}$}
        
        \addplot [
        color=darkbrown,
        thick,
        mark=*,
        line width=1.2pt,
        % opacity=0.8,
        mark options={fill=darkbrown, draw opacity=0},
        ]
        table[
        col sep=comma, 
        header=true, 
        x=dnn80_xr, 
        y=dnn80_y
        ] 
        {experiment/dnn/dnn80.csv};
        \addlegendentry{State-UN}
        
        \addplot [
        color=black,
        solid,
        line width=1.2pt,
        % opacity=0.8,
        ]
        coordinates{
         (400/1600,0.2955)(480/1600,0.31)(560/1600,0.355)(640/1600,0.36) (720/1600,0.3705)(800/1600,0.41)(880/1600,0.4285)(960/1600,0.4355)
        };
        \addlegendentry{Baseline}
        
           
        \end{axis}
        \end{tikzpicture}


==> experiment/astw_4.tex <==

        \begin{tikzpicture}[scale=0.5]
        \begin{axis} [   xlabel = Average Simulation Ratio,
            ylabel = Win Rate,
            legend pos= south east,
            grid style=dashed,
            yscale=9/8,
            ymajorgrids=true,
            legend style={nodes={scale=0.8, transform shape}},
            xmin=0.24,
            xmax=0.61,
            ymin=0.27,
            % ymax=0.55,
        ]
        
        
        \addplot [
        color=carnelian!44,
        thick,
        mark=10-pointed star,
        line width=1.2pt,
        % opacity=0.8,
        mark options={fill=carnelian!44, fill opacity=1},
        mark size=3pt,
        ] 
        table[
        col sep=comma, 
        header=true, 
        x=s160_acc_xr, 
        y=s160_acc_y
        ] 
        {experiment/cp/s160_acc.csv};
        \addlegendentry{MCTS-UN~$_{\boldsymbol{c}[1]=160}$}
        
        \addplot [
        color=carnelian!77,
        thick,
        mark=pentagon,
        % every mark/.append style={solid, fill=red!55, fill opacity=1},
        mark options={solid, fill=carnelian!77, fill opacity=1},
        dashed,
        line width=1.2pt,
        % opacity=0.8,
        ] 
        table[
        col sep=comma, 
        header=true, 
        x=s400_acc_xr, 
        y=s400_acc_y
        ] 
        {experiment/cp/s400_acc.csv};
        \addlegendentry{MCTS-UN~$_{\boldsymbol{c}[1]=400}$}
        
        
        \addplot [
        color=carnelian,
        % thick,
        mark=diamond*,
        % loosely dashed
        % loosely dashed
        mark size=2.3pt,
        line width=1.1pt,
        mark options={fill=carnelian, fill opacity=1},
        % opacity=0.9,
        ] 
        table[
        col sep=comma, 
        header=true, 
        x=s800_acc_xr, 
        y=s800_acc_y
        ] 
        {experiment/cp/s800_acc.csv};
        \addlegendentry{MCTS-UN~$_{\boldsymbol{c}[1]=800}$}
        
        \addplot [
        color=darkbrown,
        thick,
        mark=*,
        line width=1.2pt,
        % opacity=0.8,
        mark options={fill=darkbrown, draw opacity=0},
        ] 
        table[
        col sep=comma, 
        header=true, 
        x=dnn80_acc_xr, 
        y=dnn80_acc_y
        ] 
        {experiment/dnn/dnn80_acc.csv};
        \addlegendentry{State-UN}
        
        
        \addplot [
        color=black,
        solid,
        line width=1.2pt,
        % opacity=0.8,
        ]
        coordinates{
          (425/1600,0.3375)(495/1600,0.35595)(565/1600, 0.36375)(630/1600,0.399) (699/1600,0.4045)(765/1600,0.41185) (834/1600,0.453) (964/1600,0.48825)
        };
        \addlegendentry{Baseline}
        
           
        \end{axis}
        \end{tikzpicture}


==> experiment/exp1.tex <==
\begin{tikzpicture}
 \begin{axis}[width=10cm, height=10cm, tick align=outside, legend pos=outer north east]
   \addplot[draw=blue] coordinates {(920/1600,0.497) (746/1600, 0.49) (638/1600,0.469)  (623/1600,0.40) (545/1600,0.3755) (484/1600, 0.3325) (392/1600, 0.275)};
   \addlegendentry{dnn}
   \addplot[draw=red] coordinates {(920/1600,0.4736) (847/1600,0.4545) (797/1600,0.44) (751/1600,0.3775) (590/1600, 0.3225)};
   \addlegendentry{max policy}
   \addplot[draw=green] coordinates {(960/1600,0.4355) (880/1600,0.4285) (800/1600,0.41) (720/1600,0.3705) (640/1600,0.36) (560/1600,0.355) (480/1600, 0.31) (400/1600, 0.2955)};
   \addlegendentry{same sim}
   \addplot[draw=orange] coordinates {(737/1600,0.5005) (620/1600,0.486) (532/1600,0.418) (427/1600, 0.3798) (355/1600, 0.3545)};
   \addlegendentry{dnn2-160}
   \addplot[draw=purple] coordinates {(605/1600, 0.5025) (503/1600,0.45295) (473/1600, 0.4215) };
   \addlegendentry{dnn2-800}
 \end{axis}
 \end{tikzpicture}

==> experiment/exp2.tex <==
\begin{tikzpicture}
 \begin{axis}[width=10cm, height=10cm, tick align=outside, legend pos=outer north east]
   \addplot[draw=green][smooth] coordinates { (720/1600,0.3705) (640/1600,0.36) (560/1600,0.355) (480/1600, 0.31) (400/1600, 0.2955)};
   \addlegendentry{same sim}
   \addplot[draw=blue] coordinates {(665/1600,0.4605) (606/1600, 0.4255) (560/1600,0.414)  (522/1600,0.4045) (415/1600,0.36125) (388/1600,0.356)};
   \addlegendentry{dnn2-80}
   \addplot[draw=orange] coordinates {(669/1600,0.475) (620/1600,0.466) (570/1600,0.4535) (532/1600,0.418) (427/1600, 0.3798) (355/1600, 0.3545)};
   \addlegendentry{dnn2-160}
   \addplot[draw=gray] coordinates {(676/1600,0.468) (631/1600,0.46) (559/1600, 0.4235) (469/1600, 0.4175) (407/1600, 0.398) (347/1600, 0.3735) };
   \addlegendentry{dnn2-400}
   \addplot[draw=purple] coordinates {(605/1600, 0.4705) (503/1600,0.45295) (473/1600, 0.4215) (429/1600, 0.393) (406/1600,0.3815)};
   \addlegendentry{dnn2-800}
   \addplot[draw=red] coordinates {(562/1600, 0.4695) (474/1600,0.45245) (404/1600, 0.416) };
   \addlegendentry{dnn3-160-800}
 \end{axis}
 \end{tikzpicture}
